Reflection-Based Relative Localization for Cooperative UAV Teams Using Active Markers

Reflections of active markers in the environment are a common source of ambiguity in onboard visual relative localization. This work presents a novel approach that exploits these typically unwanted reflections for onboard relative localization in heterogeneous multi-UAV teams operating over specular, near-planar surfaces such as calm water and flat indoor floors. Using only a camera, active markers, and a single-beam rangefinder, the method requires no prior knowledge of robot size, marker configuration, or surface reflectance properties, and propagates the uncertainty introduced by surface irregularities, including those of dynamic water surfaces. We further characterize, analytically and experimentally, how surface tilt biases the estimate, and identify the slope range over which the level-surface assumption holds. Indoor multi-UAV and outdoor experiments validate the localization accuracy, demonstrating reliable operation across varying lighting conditions and greater effective range than state-of-the-art vision-based active-marker methods, with higher accuracy beyond 30 m. The project website with the video is available at: https://timlakemann.github.io/reflection-based-relative-localization/.

==> front_img.tex <==
% \usetikzlibrary {decorations.fractals,spy}
\begin{tikzpicture}[spy using outlines={size=12mm}, rectangle, connect spies]
    \node[anchor=south west,inner sep=0] (a) at (0,0) { 
    \includegraphics[width=0.45\textwidth]{front_img.jpg}};

    \spy[width=1.25cm, height=2.cm, magnification=3, 
     fill=none, 
     connect spies, 
     color=ptmred,
     every spy on node/.style={
         thick,
         line width=1.5pt,
         draw=ptmred,  
         opacity=1
     },
     spy connection path={\draw[line width=2.0pt](tikzspyonnode) -- (tikzspyinnode);}
    ]
         on (5.4, 1.1) in node[opacity=1, line width=2pt] at (8.9, 1.1);

    \spy[width=0.9cm, height=0.9cm, magnification=3, 
     fill=none, 
     connect spies, 
     color=ptmlightblue,
     every spy on node/.style={
         thick,
         line width=1.5pt,
         draw=ptmlightblue,  
         opacity=1
     },
     spy connection path={\draw[line width=2pt](tikzspyonnode) -- (tikzspyinnode);}
    ]
    on (5.34, 2.75) in node[line width=2pt] at (8.9, 2.75);

    \spy[width=1.3cm, height=1.8cm, magnification=3, 
     fill=none, 
     connect spies, 
     color=ptmred,
     every spy on node/.style={
         thick,
         line width=1.5pt,
         draw=ptmred,  
         opacity=1
     },
     spy connection path={\draw[line width=2.0pt](tikzspyonnode) -- (tikzspyinnode);}
    ]
         on (1.38, 2.6) in node[opacity=1, line width=2pt] at (-0.8, 2.6);
    
    \spy[width=1.3cm, height=1cm, magnification=3,
     fill=none, 
     connect spies, 
     color=ptmlightblue,
     every spy on node/.style={
         thick,
         line width=1.5pt,
         draw=ptmlightblue,  
         opacity=1
     },
     spy connection path={\draw[line width=2.0pt](tikzspyonnode) -- (tikzspyinnode);}
    ]
         on (1.38, 4.5) in node[opacity=1, line width=2pt] at (-0.8, 4.5);
   
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
  \end{tikzpicture}


==> high_exposure_image.tex <==
% \usetikzlibrary {decorations.fractals,spy}
\begin{tikzpicture}[spy using outlines={size=12mm}, rectangle, connect spies]
    \node[anchor=south west,inner sep=0] (a) at (0,0) { 
    \includegraphics[width=0.45\textwidth]{high_exposure_cropped_2.png}};

    \spy[width=1.1cm, height=.7cm, magnification=3, 
     fill=none, 
     connect spies, 
     color=ptmlightblue,
     every spy on node/.style={
         thick,
         line width=1.5pt,
         draw=ptmlightblue,  
         opacity=1
     },
     spy connection path={\draw[line width=2.0pt](tikzspyonnode) -- (tikzspyinnode);}
    ]
         on (4, 1.76) in node[opacity=1, line width=2pt] at (8.8, 2.4);

    \spy[width=0.93cm, height=1.75cm, magnification=3, 
     fill=none, 
     connect spies, 
     color=ptmred,
     every spy on node/.style={
         thick,
         line width=1.5pt,
         draw=ptmred,  
         opacity=1
     },
     spy connection path={\draw[line width=2.0pt](tikzspyonnode) -- (tikzspyinnode);}
    ]
         on (3.97, 1.05) in node[opacity=1, line width=2pt] at (8.8, 1.05);

    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
  \end{tikzpicture}


==> indoor_exp_1.eps_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'indoor_exp_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{indoor_exp_1.eps}}%
    \put(0.08931713,0.45087073){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.08931713,0.49199233){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5.0\end{tabular}}}}%
    \put(0.08931713,0.53311393){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7.5\end{tabular}}}}%
    \put(0.00722204,0.50260802){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x [m]$\end{tabular}}}}}%
    \put(0.08931713,0.27639739){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0.08931713,0.32663739){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.08931713,0.3768774){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.00722204,0.33814815){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y [m]$\end{tabular}}}}}%
    \put(0.11783394,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27150343,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.42517291,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.57884238,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.73251187,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.88618137,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.55195024,0.00824543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time $[s]$\end{tabular}}}}%
    \put(0.08931713,0.11613563){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-0.5\end{tabular}}}}%
    \put(0.08931713,0.15533313){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.08931713,0.19453066){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.08931713,0.2337282){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.00722203,0.17368827){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z [m]$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> indoor_exp_2.eps_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'indoor_exp_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{indoor_exp_2.eps}}%
    \put(0.09556713,0.43181585){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.09556713,0.47297599){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5.0\end{tabular}}}}%
    \put(0.09556713,0.51413612){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7.5\end{tabular}}}}%
    \put(0.09556713,0.55529625){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10.0\end{tabular}}}}%
    \put(0.0086896,0.50260802){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x [m]$\end{tabular}}}}}%
    \put(0.09556713,0.28815096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-4\end{tabular}}}}%
    \put(0.09556713,0.32868523){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.09556713,0.36921952){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.00868959,0.33814815){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y [m]$\end{tabular}}}}}%
    \put(0.12441278,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.32472091,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.52502901,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.72533713,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.92564526,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.55507522,0.00824543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time $[s]$\end{tabular}}}}%
    \put(0.09556713,0.10348377){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.09556713,0.14561092){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.09556713,0.1877381){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.09556713,0.22986525){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.00868958,0.17368827){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z [m]$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> indoor_exp_4.eps_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'indoor_exp_4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{indoor_exp_4.eps}}%
    \put(0.08931713,0.4592232){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.08931713,0.50489033){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.08931713,0.55055745){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.0134856,0.50260802){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x [m]$\end{tabular}}}}}%
    \put(0.08931713,0.27684473){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.08931713,0.31915227){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.08931713,0.36145982){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08931713,0.40376736){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.0134856,0.33814815){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y [m]$\end{tabular}}}}}%
    \put(0.12030678,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.22186995,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0.3234331,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.42499627,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0.52655944,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.62812261,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\end{tabular}}}}%
    \put(0.72968575,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.83124895,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0.93281209,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.55195024,0.00824543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time $[s]$\end{tabular}}}}%
    \put(0.08931713,0.1240192){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.08931713,0.16975488){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.08931713,0.21549055){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.01348559,0.17368827){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z [m]$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> indoor_exp_5.eps_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'indoor_exp_5.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{indoor_exp_5.eps}}%
    \put(0.08931713,0.43801112){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.08931713,0.4762196){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.08931713,0.51442808){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.08931713,0.55263656){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.0134856,0.50260802){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x [m]$\end{tabular}}}}}%
    \put(0.08931713,0.28376314){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2\end{tabular}}}}%
    \put(0.08931713,0.32387529){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.08931713,0.36398745){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.08931713,0.40409962){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.0134856,0.33814815){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y [m]$\end{tabular}}}}}%
    \put(0.11945151,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.30547248,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.49149344,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.67751439,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.86353535,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.55195024,0.00824543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time $[s]$\end{tabular}}}}%
    \put(0.08931713,0.11740395){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.08931713,0.16210722){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.08931713,0.20681046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.01348559,0.17368827){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z [m]$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> out_ds1.eps_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'out_ds1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{out_ds1.eps}}%
    \put(0.10162037,0.42655009){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10162037,0.49380938){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.10162037,0.56106868){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.00795121,0.50260802){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x [m]$\end{tabular}}}}}%
    \put(0.10162037,0.27626889){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.10162037,0.31643325){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.10162037,0.3565976){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10162037,0.39676196){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.0079512,0.33814815){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y [m]$\end{tabular}}}}}%
    \put(0.12926071,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.26540075,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.40154079,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.53768084,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.67382092,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.80996097,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.94610101,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.55810187,0.00824543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time $[s]$\end{tabular}}}}%
    \put(0.10162037,0.11398683){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2.5\end{tabular}}}}%
    \put(0.10162037,0.1522996){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.10162037,0.1906124){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.10162037,0.22892518){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5.0\end{tabular}}}}%
    \put(0.00795119,0.17368827){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z [m]$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> out_ds2.eps_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'out_ds2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{out_ds2.eps}}%
    \put(0.1071412,0.46190899){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.1071412,0.51701882){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.01347204,0.50260802){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x [m]$\end{tabular}}}}}%
    \put(0.1071412,0.26333){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.1071412,0.30142358){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-5\end{tabular}}}}%
    \put(0.1071412,0.33951717){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.1071412,0.37761075){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.01347204,0.33814815){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y [m]$\end{tabular}}}}}%
    \put(0.13473841,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.27001582,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.40529325,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.54057065,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\end{tabular}}}}%
    \put(0.67584808,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.81112551,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.94640294,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.56086226,0.00824543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time $[s]$\end{tabular}}}}%
    \put(0.1071412,0.12894832){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-2.5\end{tabular}}}}%
    \put(0.1071412,0.17258775){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0.1071412,0.21622714){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2.5\end{tabular}}}}%
    \put(0.01347203,0.17368827){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z [m]$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> out_ds3_test.eps_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'out_ds3_test.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{out_ds3_test.eps}}%
    \put(0.10162037,0.45101043){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.10162037,0.48849758){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0.10162037,0.52598472){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0.10162037,0.56347187){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.01346878,0.50061167){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x [m]$\end{tabular}}}}}%
    \put(0.10162037,0.28943505){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-20\end{tabular}}}}%
    \put(0.10162037,0.33725717){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-10\end{tabular}}}}%
    \put(0.10162037,0.38507931){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.01346879,0.33691198){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y [m]$\end{tabular}}}}}%
    \put(0.1266833,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.29586704,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0.4650508,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.63423453,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}60\end{tabular}}}}%
    \put(0.80341827,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}80\end{tabular}}}}%
    \put(0.972602,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.55810187,0.00824543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time $[s]$\end{tabular}}}}%
    \put(0.10162037,0.11168423){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10162037,0.14214258){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.10162037,0.17260092){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.10162037,0.20305927){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.10162037,0.23351761){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.01346878,0.17321229){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z [m]$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> outdoor_exp_pond_2.tex <==
\begin{tikzpicture}[spy using outlines={size=12mm}, rectangle, connect spies]
     \node[anchor=south west,inner sep=0] (a) at (0,0) { 
    \includegraphics[width=\columnwidth]{outdoor_overview_2.png}};

     %\draw[draw=ptmgreen, ultra thick] (0.75, 3.72) rectangle ++ (0.44,0.37);
     \draw[draw=white, thick] (3.9, 1.1) rectangle ++ (1.6, 1.1);

     \spy[width=2.15cm, height=1.4cm, magnification=5, 
          fill=none, 
          line width=1.5pt, % Adjust thickness of rectangle border
          color=ptmlightblue,
          connect spies, 
     every spy on node/.style={
         thick,
         line width=1.5pt,
         draw=ptmlightblue,  
         opacity=1
     },
           spy connection path={\draw[line width=2pt](tikzspyonnode) -- (tikzspyinnode);}]
          on (0.58, 4.12) in node[opacity=1, line width=2pt] at (-1.2, 3.95);

     \spy[width=2.4cm, height=2.0cm, magnification=5, 
          fill=none, 
          line width=1.5pt, % Adjust thickness of rectangle border
          connect spies, 
          color=ptmred,
     every spy on node/.style={
         thick,
         line width=1.5pt,
         draw=ptmred,  
         opacity=1
     },
         %  every spy in node/.style={draw=ptmgreen},
          spy connection path={\draw[line width=2pt](tikzspyonnode) -- (tikzspyinnode);}]
          on (0.6, 1.3)  in node[opacity=1, line width=2pt] at (-1.3, 1.3);
    
     \spy[width=1.55cm, height=2.0cm, magnification=5, 
          fill=none, 
          line width=1.5pt, % Adjust thickness of rectangle border
          connect spies, 
          color=ptmred,
     every spy on node/.style={
         thick,
         line width=1.5pt,
         draw=ptmred,  
         opacity=1
     },
         %  every spy in node/.style={draw=ptmgreen},
          spy connection path={\draw[line width=2pt](tikzspyonnode) -- (tikzspyinnode);}]
          on (7.83, 1.45)  in node[opacity=1, line width=2pt] at (9.7, 1.4);

     \spy[width=1.5cm, height=0.8cm, magnification=5, 
          fill=none, 
          line width=1.5pt, % Adjust thickness of rectangle border
          color=ptmlightblue,
          connect spies, 
     every spy on node/.style={
         thick,
         line width=1.5pt,
         draw=ptmlightblue,  
         opacity=1
     },
           spy connection path={\draw[line width=2pt](tikzspyonnode) -- (tikzspyinnode);}]
          on (7.74, 2.3) in node[opacity=1, line width=2pt] at (9.7, 3.15);
    \begin{scope}[x={(a.south east)},y={(a.north west)}]
    \end{scope}
  \end{tikzpicture}


==> system_vertical_angles.tex <==
% \begin{tikzpicture}

    % Draw a filled parallelogram
    
    \fill[ptmblue!15] (-4.,1) -- (16,1) -- (21,4) -- (1,4) -- cycle; 
    \fill[lightgray] (1.26, 8.29) -- (6.34,8.19) -- (5.25,9.21) -- (-0.95, 9.79) -- cycle;
    
    \draw[ptmred] (10.5,3) ellipse (1.3cm and 0.42cm);
    \draw[gray, dashed ] (18, -3) -- (18,3);


    \coordinate (A) at (18,8); % Vertex of the angle
    \coordinate (K) at (14,8); % Vertex of the angle
    \coordinate (B) at (10.5,3); % End of the dashed line
    \coordinate (C) at (18,3); % End of the vertical line
    \coordinate (D) at (0.4,11); % End of the vertical line
    \coordinate (E) at (0.4,3); % End of the vertical line
    \coordinate (R_V) at (11.8,3); % End of the vertical line
    \coordinate (R_V_2) at (9.2, 3); % End of the vertical line

    \draw[gray, dashed] (D) -- (0.4,3);
    \node[gray, left] at (2.5,5.5) {${z}_{m}$};

    \draw[black, thick ] (A) -- (B);
    \draw[gray, thick] (A) -- (C);
    \draw[gray, thick] (C) -- (B);
    % \draw[gray,] (0.7,3) -- (0.1,3);
    % \draw[gray, dashed] (B) -- (-2,3);
    \draw[gray, dashed] (B) -- (0.4,3);
    
    \draw[gray, dashed] (-2, -2) -- (18, -2);
    % \draw[gray] (-2, -2.4) -- (-2, -1.6);
    \draw[gray, dashed] (-2, -2.) -- (-2, 9.11);
    \node[gray, above] at (7,-2.3) {${x}_{m}$};




    \draw[thick, -stealth, gray!60 ] (A) -- ++(-1.6,0);
    \draw[thick, -stealth, gray!60] (A) -- ++(-0.8,-1.1);
    \draw[thick, -stealth, gray!60] (A) -- ++(0,1.2) node[above] {\large{$z$}}; % z-axis

    \node[gray!60] at (16.4, 7.55) {\large{$x$}};
    \node[gray!60] at (17.4, 6.45) {\large{$y$}};
    
    \node[black, right] at ($(A)!0.5!(C)$) {\large{$z_{o}$}};
    \node[black, below] at ($(B)!0.7!(C)$) {\large{$x_{r}$}};



    \draw[gray, dashed] (A) -- ++(-6, 0);

    \draw[gray, dashed] (10.5, 1.5) -- (10.5, 5.5);
    \draw[gray, dashed] (11.8, 5.5) -- (11.8, 1.5);


    \coordinate (P_dm) at (-2,9.11);
    \draw[ptmlightblue, thick,  ] (18, 8) -- (P_dm);
    
    \draw[ptmred, thick ] (D) -- (19,-3.75);
    \draw[ptmred, dashed] (3.4, 11) -- (11.8+7,-3.75);
    \draw[ptmred,  dashed] (10.5+8.2,-3.43) -- (-2.75,11);
    % \draw[ptmblue, thick] (10.48,3) -- (17.9, -2.65);


    \draw[ptmred] (0.3,11) ellipse (3.1cm and 0.42cm);
        
    % \draw[ptmblue, thick] (10.5, 6) -- (11.8,6);

    \draw[ptmlightblue, dashed] (A) -- (-1.95,9.88);
    \draw[ptmlightblue,dashed ] (A) -- (-2.05, 9.88 - 1.53);
    \draw[ptmlightblue,dashed , rotate around={90-3.968:(-2,9.11)}] (-2,9.11) ellipse (0.77cm and 0.2cm);

   \draw[black, thick, dashed ] (A) -- (R_V);
   
    \filldraw[black] (10.5,3) circle (3.5pt);
    \filldraw[black] (R_V) circle (3.5pt);

    % \node[ptmblue,above] at (13.3, 0.) {\normalsize{$b$}};
    


    % \node[ptmblue,] at (11.2, 6.25) {\normalsize{$a$}};

    % \coordinate (H) at (17.9,-2.65); % Vertex of the angle
    \coordinate (H) at (18, -3); % Vertex of the angle
    \pic [draw,-stealth,black,thick,angle radius=2.3cm, "", angle eccentricity=1.15] {angle = B--H--R_V_2};
        \node[black] at (11.5, 0.4) {\large{$\alpha_r^{\text{max}}$}};
    \coordinate (PD_up) at (-2,9.9); % End of the vertical line
    \coordinate (PD) at (-2,9.11); % End of the vertical line
    \pic [draw,-stealth,black,angle radius=3.3cm, "", angle eccentricity=1.07] {angle = PD_up--A--PD};
    \node[black,above] at (8.2, 8.6) {\large{$\alpha_d^{\text{max}}$}};



    \pic [draw,-stealth,black,thick,angle radius=1.5cm, "\large{$\beta_r$}", angle eccentricity=0.8] {angle = K--A--B};
    
    % \pic [draw,-stealth,ptmred,thick,angle radius=1.3cm, "\normalsize{$\phi_r$}", angle eccentricity=1.16] {angle = C--B--A};
    % \pic [draw,-stealth,ptmred,thick,angle radius=1.4cm, "\normalsize{$\phi_v$}", angle eccentricity=1.16] {angle = C--R_V--A};
    % \pic [draw,-stealth,ptmred,thick,angle radius=1.3cm, "", angle eccentricity=1.25] {angle = P_dm--A--C};
    % \node[ptmred,above] at (14.3, 6.5) {\normalsize{$\beta_d$}};

    
 
    % \filldraw[ptmorange] (17.9,-2.65) circle (2.5pt);
    \filldraw[black] (18, -3) circle (3.5pt);
    \node[below left] at (18.2, -2.7) {$\vec{a}$};

    \pic [rotate=-6, transform shape, scale=0.3] at (3, 8.87) {tx};
    \pic [rotate=0, transform shape, scale=0.4] at (18, 8) {rx};

    \node[black] at (10.8, 3.7) {\large$\vec{r}$};
    \node[black, above right] at (11.7, 1.4) {\large$\vec{r}_v$};

    \node[black, above] at (D) {\large$\vec{p}_{r}$};
    \filldraw[ptmred] (D) circle (3.5pt);
    \filldraw[ptmlightblue] (PD) circle (3.5pt);
    \node[black, left] at (-2,9.11) {\large$\vec{p}_{d}$};


==> tikz_horizontal_view.tex <==
% \begin{tikzpicture}

  
    %\fill[ptmlightblue!15] (3,1) -- (12,1) -- (12,6.5) -- (3,6.5) -- cycle; 
    \fill[ptmblue!15] (3,1) -- (12,1) -- (12,6.5) -- (3,6.5) -- cycle; 
    

    \coordinate (A) at (10,5); 
    \coordinate (B) at (5,5); 
    \coordinate (C) at (5,2.5); 

    % \draw[ptmblue] (C) ellipse (1.3cm and 0.42cm);
    \draw[ptmred, rotate around={24:(C)}] (C) ellipse (1.3cm and 0.42cm);

    \draw[gray, thick] (A) -- (B);
    \draw[black, thick] (A) -- (C);
    \draw[gray, thick] (C) -- (B);
 
    \draw[thick, -stealth, gray!60 ] (A) -- ++(-1.2,0) node[above] {\large{$x$}}; 
    \draw[thick, -stealth, gray!60] (A) -- ++(0,-1.2) node[below] {\large{$y$}}; 
    

    
    \node[black, right] at ($(B)!0.4!(C)$) {\large{$y_{r}$}};
    \node[black, above] at ($(B)!0.3!(A)$) {\large{$x_{r}$}};
    % \node[black] at (6.9,3.28) {\normalsize{$\vec{r}$}};
    
    \pic [draw,-stealth,,thick,angle radius=1cm, "\large{$\theta_r$}", angle eccentricity=1.2] {angle = B--A--C};
    

    
        
    \draw[ptmred, thick] (5.25, 2.15) -- (A);

    \coordinate (D) at (A); 
    \coordinate (E) at (5.25, 2.15); 

    % \pic [draw,-stealth,ptmred,thick,angle radius=1.45cm, "\normalsize{$\upsilon_r$}", angle eccentricity=1.1] {angle = C--D--E};

    \pic [draw,-stealth,,thick,angle radius=2.2cm, angle eccentricity=1.1] {angle = C--D--E};
    
    \pic [rotate=0, transform shape, scale=0.25] at (A) {rx_flat};
    \node[] at (7.1, 3.8) {\large{${\upsilon_r^{\text{max}}}$}};
    
    \node[black, above right] at (4.45, 2.2) {\large{$\vec{r}$}};
    \node[black, above left] at (6.5, 3.0) {\large{$\vec{r}_v$}};
    \node[black, below] at (5.6, 2.3) {\large{$\vec{r}_h$}}; 
    % \node[black, above] at (D) {\normalsize{$\vec{a}$}}; 
    
    \filldraw[] (C) circle (1.5pt);
    \filldraw[] (5.25, 2.15) circle (1.5pt);
    \filldraw[] (6.17, 3.08) circle (1.5pt);
    % \filldraw[ptmorange] (8.17, 3.08+1) circle (2pt);
    % \filldraw[ptmorange] (D) circle (2pt);
    
% \end{tikzpicture}


==> tilt_sensitivity_with_theory.eps_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tilt_sensitivity_with_theory.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{720bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{tilt_sensitivity_with_theory.eps}}%
    \put(0.21763751,0.06433659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.33243194,0.06433659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.44722638,0.06433659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.56202083,0.06433659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.67681529,0.06433659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0.7916097,0.06433659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0.9064042,0.06433659){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.56202083,0.00989452){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Distance $[m]$\end{tabular}}}}%
    \put(0.10654167,0.10055432){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.10654167,0.18312136){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.10654167,0.26568841){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0.10654167,0.34825546){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0.03605381,0.24883333){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error $[m]$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> zengerova_online_id1.eps_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zengerova_online_id1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{zengerova_online_id1.eps}}%
    \put(0.07303241,0.34981512){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07303241,0.39974357){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.07303241,0.44967205){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.07303241,0.49960051){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.07303241,0.54952897){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0.01350694,0.46149306){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_{xy} [m]$\end{tabular}}}}}%
    \put(0.09945508,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.28576653,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.47207797,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.65838941,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.84470085,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.54380788,0.00824543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time $[s]$\end{tabular}}}}%
    \put(0.07303241,0.1522766){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07303241,0.22685097){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.07303241,0.30142533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.01376447,0.21480324){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z [m]$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> zengerova_online_id4.eps_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e94, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'zengerova_online_id4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58333333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{zengerova_online_id4.eps}}%
    \put(0.07900463,0.34981512){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07900463,0.41590848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.07900463,0.48200183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.07900463,0.54809519){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.0132156,0.46149306){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$d_{xy} [m]$\end{tabular}}}}}%
    \put(0.10539021,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.29046516,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0.47554013,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0.66061507,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0.84569006,0.05361384){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0.54679397,0.00824543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time $[s]$\end{tabular}}}}%
    \put(0.07900463,0.1522766){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}-1\end{tabular}}}}%
    \put(0.07900463,0.22685097){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.07900463,0.30142533){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.01347313,0.21480324){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$z [m]$\end{tabular}}}}}%
  \end{picture}%
\endgroup%

